Quantum-Informed Contrastive Learning with Dynamic Mixup Augmentation for Class-Imbalanced Expert Systems

Expert systems often operate in domains characterized by class-imbalanced tabular data, where detecting rare but critical instances is essential for safety and reliability. While conventional approaches, such as cost-sensitive learning, oversampling, and graph neural networks, provide partial solutions, they suffer from drawbacks like overfitting, label noise, and poor generalization in low-density regions. To address these challenges, we propose QCL-MixNet, a novel Quantum-Informed Contrastive Learning framework augmented with k-nearest neighbor (kNN) guided dynamic mixup for robust classification under imbalance. QCL-MixNet integrates three core innovations: (i) a Quantum Entanglement-inspired layer that models complex feature interactions through sinusoidal transformations and gated attention, (ii) a sample-aware mixup strategy that adaptively interpolates feature representations of semantically similar instances to enhance minority class representation, and (iii) a hybrid loss function that unifies focal reweighting, supervised contrastive learning, triplet margin loss, and variance regularization to improve both intra-class compactness and inter-class separability. Extensive experiments on 18 real-world imbalanced datasets (binary and multi-class) demonstrate that QCL-MixNet consistently outperforms 20 state-of-the-art machine learning, deep learning, and GNN-based baselines in macro-F1 and recall, often by substantial margins. Ablation studies further validate the critical role of each architectural component. Our results establish QCL-MixNet as a new benchmark for tabular imbalance handling in expert systems. Theoretical analyses reinforce its expressiveness, generalization, and optimization robustness.

==> (inline-0) <==
\begin{longtable}{@{}lllcccc@{}}
\caption{Performance benchmarking results for 7 binary tabular datasets with different class imbalance ratios. \textbf{Bold} indicates the best performance and {\ul{underline}} indicates the second best performance. `Diff' indicates the absolute improvement of QCL-MixNet over either the best-performing or the second-best-performing baseline model for each dataset, depending on which is more relevant in each scenario.}
\label{tab:2}\\
\toprule[1.5pt]
\textbf{Dataset}  & \textbf{Model Category}   & \textbf{Model}  & \textbf{Accuracy (\textcolor{mygreen}{$\uparrow$})} & \textbf{maP (\textcolor{mygreen}{$\uparrow$})} & \textbf{maR (\textcolor{mygreen}{$\uparrow$})} & \textbf{maF1 (\textcolor{mygreen}{$\uparrow$})} \\* \midrule[1pt]
\endfirsthead

\caption*{Table \ref{tab:2} (Continued): Performance benchmarking results for 7 binary tabular datasets with different class imbalance ratios.}\\
\toprule[1.5pt]
\textbf{Dataset} & \textbf{Model Category} & \textbf{Model}    & \textbf{Accuracy (\textcolor{mygreen}{$\uparrow$})} & \textbf{maP (\textcolor{mygreen}{$\uparrow$})} & \textbf{maR (\textcolor{mygreen}{$\uparrow$})} & \textbf{maF1 (\textcolor{mygreen}{$\uparrow$})} \\* \midrule[1pt]
\endhead

\hline
\endfoot
%
% \endlastfoot
%
\multirow{22}{*}{ecoli}       & \textbf{Proposed}              & \textbf{QCL-MixNet}  & \textbf{0.96}          & \ul{0.90}     & 0.85     & \ul{0.87}      \\ \cmidrule(l){2-7} 
                              & \multirow{8}{*}{ML}  & XGBoost     & 0.90          & 0.45     & 0.50     & 0.47      \\
                              &                       & Balanced RF & 0.82          & 0.67     & 0.84     & 0.70      \\
                              &                       & SVM (SMOTE) & 0.90          & 0.74     & \ul{0.88}     & 0.79      \\
                              &                       & DT          & \ul{0.94}          & 0.88     & 0.78     & 0.82      \\
                              &                       & RF          & 0.90          & 0.45     & 0.50     & 0.47      \\
                              &                       & GB          & 0.93          & 0.81     & 0.77     & 0.79      \\
                              &                       & LR          & 0.90          & 0.45     & 0.50     & 0.47      \\
                              &                       & KNN         & \textbf{0.96}          & 0.87     & \textbf{0.91}     & \textbf{0.89}      \\ \cmidrule(l){2-7} 
                              & \multirow{7}{*}{DL}   & BiGRU       & 0.82          & 0.67     & 0.84     & 0.70      \\
                              &                       & GRU         & 0.78          & 0.62     & 0.75     & 0.63      \\
                              &                       & LSTM        & 0.90          & 0.45     & 0.50     & 0.47      \\
                              &                       & BiLSTM      & 0.85          & 0.69     & 0.85     & 0.73      \\
                              &                       & CNN         & 0.90          & 0.45     & 0.50     & 0.47      \\
                              &                       & MLP         & 0.85          & 0.69     & 0.85     & 0.73      \\
                              &                       & ResNet      & \textbf{0.96}          & \textbf{0.98}     & 0.79     & 0.85      \\
                              \cmidrule(l){2-7} 
                              & \multirow{5}{*}{GNNs} & GCN         & 0.90          & 0.45     & 0.50     & 0.47      \\
                              &                       & GraphSAGE   & 0.90          & 0.45     & 0.50     & 0.47      \\
                              &                       & GAT         & 0.75          & 0.65     & 0.86     & 0.64      \\
                              &                       & GIN         & 0.90          & 0.45     & 0.50     & 0.47      \\
                              &                       & JKNet       & 0.90          & 0.45     & 0.50     & 0.47      \\ \cmidrule(l){3-7} 
                              &                       & Diff        & \textcolor{blue}{0.00}          & \textcolor{myred}{-0.08}    & \textcolor{myred}{-0.06}    & \textcolor{myred}{-0.02}     \\* \midrule
\multirow{13}{*}{optical\_digits} & \textbf{Proposed}              & \textbf{QCL-MixNet}  & \textbf{0.99}          & 0.96     & \textbf{0.99}     & \textbf{0.98}      \\ \cmidrule(l){2-7} 
                              & \multirow{8}{*}{ML}  & XGBoost     & 0.97          & 0.95     & 0.86     & 0.90      \\
                              &                       & Balanced RF & 0.96          & 0.87     & 0.96     & 0.91      \\
                              &                       & SVM (SMOTE) & \textbf{0.99}          & \textbf{0.99}     & \ul{0.98}     & \textbf{0.98}      \\
                              &                       & DT          & 0.90          & 0.45     & 0.50     & 0.47      \\
                              &                       & RF          & 0.97          & \ul{0.98}     & 0.86     & 0.91      \\
                              &                       & GB          & 0.97          & 0.92     & 0.90     & 0.91      \\
                              &                       & LR          & 0.94          & 0.93     & 0.69     & 0.75      \\
                              &                       & KNN         & \textbf{0.99}          & \textbf{0.99}     & 0.97     & \textbf{0.98}      \\ \cmidrule(l){2-7} 
                              & \multirow{3}{*}{DL}   & BiGRU       & \ul{0.98}          & 0.97     & 0.93     & 0.95      \\
                              &                       & GRU         & \ul{0.98}          & \ul{0.98}     & 0.93     & 0.95      \\
                              &                       & LSTM        & \ul{0.98}          & 0.96     & 0.93     & 0.95      \\
                              &                       & BiLSTM      & \ul{0.98}          & 0.97     & 0.94     & 0.95      \\
                              &                       & CNN         & \textbf{0.99}          & \ul{0.98}     & 0.95     & \ul{0.97}      \\
                              &                       & MLP         & \textbf{0.99}          & \textbf{0.99}     & 0.96     & \textbf{0.98}      \\
                              &                       & ResNet      & \textbf{0.99}          & \ul{0.98}     & \ul{0.98}     & \textbf{0.98}      \\\cmidrule(l){2-7} 
                              & \multirow{5}{*}{GNNs} & GCN         & 0.92          & 0.89     & 0.59     & 0.63      \\
                              &                       & GraphSAGE   & \ul{0.98}          & 0.92     & 0.95     & 0.93      \\
                              &                       & GAT         & 0.94          & 0.91     & 0.73     & 0.79      \\
                              &                       & GIN         & 0.93          & 0.81     & 0.77     & 0.79      \\
                              &                       & JKNet       & 0.93          & 0.82     & 0.79     & 0.80      \\ \cmidrule(l){3-7}
                              &                       & Diff        & \textcolor{blue}{0.00}          & \textcolor{myred}{-0.03}    & \textcolor{mygreen}{+0.01}     & \textcolor{blue}{0.00}      \\* \midrule
\multirow{22}{*}{satimage}    & \textbf{Proposed}              & \textbf{QCL-MixNet}  & \textbf{0.95}          & 0.86     & 0.82     & \textbf{0.84}      \\ \cmidrule(l){2-7} 
                              & \multirow{8}{*}{ML}  & XGBoost     & 0.93          & 0.79     & 0.76     & 0.78      \\
                              &                       & Balanced RF & 0.85          & 0.68     & \ul{0.86}     & 0.72      \\
                              &                       & SVM (SMOTE) & 0.87          & 0.71     & \textbf{0.90}     & 0.76      \\
                              &                       & DT          & 0.90          & 0.45     & 0.50     & 0.47      \\
                              &                       & RF          & \ul{0.94}          & \ul{0.87}     & 0.74     & 0.79      \\
                              &                       & GB          & 0.92          & 0.77     & 0.69     & 0.72      \\
                              &                       & LR          & 0.90          & 0.45     & 0.50     & 0.47      \\
                              &                       & KNN         & \ul{0.94}          & 0.82     & 0.81     & \ul{0.82}      \\ \cmidrule(l){2-7} 
                              &                       & BiGRU       & 0.91          & 0.75     & 0.60     & 0.63      \\
                              &                       & GRU         & 0.90          & 0.72     & 0.65     & 0.68      \\
                              &   \multirow{4}{*}{DL}   & LSTM        & 0.91          & 0.73     & 0.66     & 0.68      \\
                              &                       & BiLSTM      & 0.92          & 0.76     & 0.70     & 0.73      \\
                              &                       & CNN         & 0.93          & 0.84     & 0.72     & 0.76      \\
                               &                       & MLP         & 0.93          & \textbf{0.89}     & 0.69     & 0.75      \\
                              &                       & ResNet      & 0.93          & 0.82     & 0.76     & 0.79      \\\cmidrule(l){2-7} 
                              & \multirow{5}{*}{GNNs} & GCN         & 0.91          & 0.72     & 0.63     & 0.66      \\
                              &                       & GraphSAGE   & 0.91          & 0.75     & 0.62     & 0.65      \\
                              &                       & GAT         & 0.91          & 0.75     & 0.63     & 0.66      \\
                              &                       & GIN         & 0.90          & 0.71     & 0.61     & 0.63      \\
                              &                       & JKNet       & 0.90          & 0.72     & 0.67     & 0.69      \\  \cmidrule(l){3-7}
                              &                       & Diff        & \textcolor{mygreen}{+0.01}     & \textcolor{myred}{-0.03}    & \textcolor{myred}{-0.08}    & \textcolor{mygreen}{+0.02}      \\* \midrule
\multirow{22}{*}{pen\_digits} & \textbf{Proposed}              & \textbf{QCL-MixNet}  & \textbf{1.00}          & \textbf{1.00}     & \textbf{1.00}     & \textbf{1.00}      \\ \cmidrule(l){2-7} 
                              & \multirow{8}{*}{ML}  & XGBoost     & \ul{0.99}          & \ul{0.99}     & 0.95     & 0.97      \\
                              &                       & Balanced RF & \textbf{1.00}          & 0.98     & \ul{0.99}     & \ul{0.99}      \\
                              &                       & SVM (SMOTE) & \textbf{1.00}          & \textbf{1.00}     & \textbf{1.00}     & \textbf{1.00}      \\
                              &                       & DT          & 0.90          & 0.45     & 0.50     & 0.47      \\
                              &                       & RF          & \ul{0.99}          & \textbf{1.00}     & 0.96     & 0.98      \\
                              &                       & GB          & 0.98          & 0.98     & 0.92     & 0.94      \\
                              &                       & LR          & 0.94          & 0.93     & 0.69     & 0.75      \\
                              &                       & KNN         & \textbf{1.00}          & \textbf{1.00}     & \textbf{1.00}     & \textbf{1.00}      \\ \cmidrule(l){2-7} 
                              & \multirow{7}{*}{DL}   & BiGRU       & \ul{0.99}          & 0.98     & 0.95     & 0.97      \\
                              &                       & GRU         & 0.98          & 0.97     & 0.93     & 0.95      \\
                              &                       & LSTM        & \ul{0.99}          & \ul{0.99}     & 0.94     & 0.96      \\
                              &                       & BiLSTM      & \ul{0.99}          & 0.98     & 0.98     & 0.98      \\
                              &                       & CNN         & \ul{0.99}          & 0.98     & 0.98     & 0.98      \\ &                       & MLP         & \textbf{1.00}          & \textbf{1.00}     & \textbf{1.00}     & \textbf{1.00}      \\
                              &                       & ResNet      & \textbf{1.00}          & \textbf{1.00}     & \textbf{1.00}     & \textbf{1.00}      \\\cmidrule(l){2-7} 
                              & \multirow{5}{*}{GNNs} & GCN         & 0.94          & 0.89     & 0.72     & 0.78      \\
                              &                       & GraphSAGE   & \ul{0.99}          & 0.98     & 0.98     & 0.98      \\
                              &                       & GAT         & 0.94          & 0.92     & 0.73     & 0.79      \\
                              &                       & GIN         & 0.95          & 0.88     & 0.84     & 0.86      \\
                              &                       & JKNet       & 0.95          & 0.92     & 0.77     & 0.82      \\  \cmidrule(l){3-7}
                              &                       & Diff        & \textcolor{blue}{0.00}          & \textcolor{blue}{0.00}     & \textcolor{blue}{0.00}     & \textcolor{blue}{0.00}      \\* \midrule
                              & \textbf{Proposed}              & \textbf{QCL-MixNet}  & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\ \cmidrule(l){2-7} 
\multirow{22}{*}{abalone}     & \multirow{8}{*}{ML}  & XGBoost     & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\
                              &                       & Balanced RF & 0.76          & \textbf{0.62}     & \ul{0.80}     & \textbf{0.63}      \\
                              &                       & SVM (SMOTE) & 0.73          & \textbf{0.62}     & \textbf{0.82}     & \ul{0.61}      \\
                              &                       & DT          & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\
                              &                       & RF          & \ul{0.90}          & \ul{0.61}     & 0.52     & 0.53      \\
                              &                       & GB          & \ul{0.90}          & \textbf{0.62}     & 0.55     & 0.56      \\
                              &                       & LR          & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\
                              &                       & KNN         & 0.89          & 0.57     & 0.53     & 0.53      \\ \cmidrule(l){2-7} 
                              & \multirow{7}{*}{DL}   & BiGRU       & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\
                              &                       & GRU         & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\
                              &                       & LSTM        & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\
                              &                       & BiLSTM      & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\
                              &                       & CNN         & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\ &                       & MLP         & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\
                              &                       & ResNet      & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\\cmidrule(l){2-7} 
                              & \multirow{5}{*}{GNNs} & GCN         & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\
                              &                       & GraphSAGE   & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\
                              &                       & GAT         & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\
                              &                       & GIN         & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\
                              &                       & JKNet       & \textbf{0.91}          & 0.45     & 0.50     & 0.48      \\   \cmidrule(l){3-7}
                              &                       & Diff        & \textcolor{blue}{0.00}          & \textcolor{myred}{-0.17}    & \textcolor{myred}{-0.32}    & \textcolor{myred}{-0.15}     \\* \midrule
\multirow{22}{*}{isolet}      & \textbf{Proposed}              & \textbf{QCL-MixNet}  & \textbf{0.99}          & \textbf{0.96}     & 0.94     & \ul{0.95}      \\ \cmidrule(l){2-7} 
                              & \multirow{8}{*}{ML}  & XGBoost     & 0.96          & 0.88     & 0.77     & 0.81      \\
                              &                       & Balanced RF & 0.93          & 0.76     & 0.92     & 0.81      \\
                              &                       & SVM (SMOTE) & \textbf{0.99}          & \ul{0.95}     & \ul{0.97}     & 0.96      \\
                              &                       & DT          & 0.92          & 0.46     & 0.50     & 0.48      \\
                              &                       & RF          & 0.96          & 0.94     & 0.76     & 0.83      \\
                              &                       & GB          & 0.94          & 0.79     & 0.76     & 0.77      \\
                              &                       & LR          & 0.92          & 0.46     & 0.50     & 0.48      \\
                              &                       & KNN         & 0.97          & 0.92     & 0.89     & 0.90      \\ \cmidrule(l){2-7} 
                              & \multirow{7}{*}{DL}   & BiGRU       & \textbf{0.99}          & \ul{0.95}     & 0.96     & \ul{0.95}      \\
                              &                       & GRU         & \ul{0.98}          & \ul{0.95}     & 0.93     & 0.94      \\
                              &                       & LSTM        & \ul{0.98}          & 0.93     & 0.96     & \ul{0.95}      \\
                              &                       & BiLSTM      & \textbf{0.99}          & \ul{0.95}     & 0.95     & \ul{0.9}      \\
                              &                       & CNN         & \ul{0.98}          & 0.91     & 0.93     & 0.92      \\ &                       & MLP         & \textbf{0.99}          & \ul{0.95}     & \ul{0.97}     & 0.96      \\
                              &                       & ResNet      & \ul{0.98}          & 0.93     & 0.96     & \ul{0.95}      \\\cmidrule(l){2-7} 
                              & \multirow{5}{*}{GNNs} & GCN         & 0.93          & 0.88     & 0.56     & 0.58      \\
                              &                       & GraphSAGE   & \ul{0.98}          & 0.92     & \textbf{0.98}     & \ul{0.9}      \\
                              &                       & GAT         & 0.93          & 0.75     & 0.66     & 0.70      \\
                              &                       & GIN         & 0.92          & 0.46     & 0.50     & 0.48      \\
                              &                       & JKNet       & 0.94          & 0.81     & 0.67     & 0.72      \\   \cmidrule(l){3-7}
                              &                       & Diff        & \textcolor{blue}{0.00}          & \textcolor{mygreen}{+0.01}     & \textcolor{myred}{-0.04}    & \textcolor{myred}{-0.01}     \\* \midrule
\multirow{12}{*}{arrhythmia}  & \textbf{Proposed}              & \textbf{QCL-MixNet}  & 0.91          & \ul{0.62}     & 0.67     & \textbf{0.64}   \\ \cmidrule(l){2-7}
                              & \multirow{8}{*}{ML}  & XGBoost     & \textbf{0.95}          & 0.47     & 0.50     & 0.49      \\
                              &                       & Balanced RF & 0.82          & 0.51     & 0.53     & 0.51      \\
                              &                       & SVM (SMOTE) & \ul{0.93}          & 0.64     & \ul{0.59}     & \ul{0.61}      \\
                              &                       & DT          & \textbf{0.95}          & 0.47     & 0.50     & 0.49      \\
                              &                       & RF          & \textbf{0.95}          & 0.47     & 0.50     & 0.49      \\
                              &                       & GB          & \textbf{0.95}          & 0.47     & 0.50     & 0.49      \\
                              &                       & LR          & \textbf{0.95}          & 0.47     & 0.50     & 0.49      \\
                              &                       & KNN         & \ul{0.93}          & 0.47     & 0.49     & 0.48      \\ \cmidrule(l){2-7} 
                              & \multirow{3}{*}{DL}   & BiGRU       & 0.90          & 0.47     & 0.48     & 0.47      \\
                              &                       & GRU         & 0.92          & 0.47     & 0.49     & 0.48      \\
                              &                       & LSTM        & 0.89          & 0.47     & 0.47     & 0.47      \\
                              &                       & BiLSTM      & 0.91          & 0.47     & 0.48     & 0.48      \\
                              &                       & CNN         & \textbf{0.95}          & 0.47     & 0.50     & 0.49      \\ &                       & MLP         & \textbf{0.95}          & 0.47     & 0.50     & 0.49      \\
                              &                       & ResNet      & 0.90          & 0.47     & 0.48     & 0.47      \\\cmidrule(l){2-7} 
                              & \multirow{5}{*}{GNNs} & GCN         & \textbf{0.95}          & 0.47     & 0.50     & 0.49      \\
                              &                       & GraphSAGE   & \textbf{0.95}          & 0.47     & 0.50     & 0.49      \\
                              &                       & GAT         & \textbf{0.95}          & 0.47     & 0.50     & 0.49      \\
                              &                       & GIN         & \textbf{0.95}          & 0.47     & 0.50     & 0.49      \\
                              &                       & JKNet       & \textbf{0.95}          & 0.47     & 0.50     & 0.49      \\   \cmidrule(l){3-7}
                              &                       & Diff        & \textcolor{myred}{-0.04}         & \textcolor{myred}{-0.02}    & \textcolor{mygreen}{+0.08}     & \textcolor{mygreen}{+0.03}      \\* \bottomrule
\end{longtable}
\end{sc}
}
\normalsize

\clearpage

{\small\tabcolsep=5pt  % hold it local
\footnotesize
\begin{sc}
\begin{longtable}{@{}cclcccc@{}}
\caption{Performance benchmarking results for 11 multi-class tabular datasets with different class imbalance ratios. \textbf{Bold} indicates the best performance and {\ul{underline}} indicates the second best performance. `Diff' indicates the absolute improvement of QCL-MixNet over either the best-performing or the second-best-performing baseline model for each dataset, depending on which is more relevant in each scenario.}
\label{tab:3}\\
\toprule[1.5pt]
\textbf{Dataset}  & \textbf{Model Category}   & \textbf{Model}  & \textbf{Accuracy (\textcolor{mygreen}{$\uparrow$})} & \textbf{maP (\textcolor{mygreen}{$\uparrow$})} & \textbf{maR (\textcolor{mygreen}{$\uparrow$})} & \textbf{maF1 (\textcolor{mygreen}{$\uparrow$})} \\* \midrule[1pt]
\endfirsthead

\caption*{Table \ref{tab:3} (Continued): Performance benchmarking results for 11 multi-class tabular datasets with different class imbalance ratios.}\\
\toprule[1.5pt]
\textbf{Dataset} & \textbf{Model Category} & \textbf{Model}    & \textbf{Accuracy (\textcolor{mygreen}{$\uparrow$})} & \textbf{maP (\textcolor{mygreen}{$\uparrow$})} & \textbf{maR (\textcolor{mygreen}{$\uparrow$})} & \textbf{maF1 (\textcolor{mygreen}{$\uparrow$})} \\* \midrule[1pt]
\endhead

\hline
\endfoot
%
% \endlastfoot

\multirow{22}{*}{Minerals} &
  \textbf{Proposed} &
  \cellcolor{green!20}\textbf{QCL-MixNet} &
  \cellcolor{lightblue}\textbf{0.87} &
  \cellcolor{lightblue}\textbf{0.84} &
  \cellcolor{lightblue}\textbf{0.87} &
  \cellcolor{lightblue}\textbf{0.85} \\ \cmidrule(l){2-7}
                           & \multirow{8}{*}{ML}  & XGBoost     & \ul{\textbf{0.86}} & \textbf{0.79} & \ul{\textbf{0.86}} & \textbf{0.82} \\
                           &                       & Balanced RF & 0.75                & 0.80          & 0.75                & 0.77          \\
                           &                       & SVM (SMOTE) & 0.82                & \ul{0.83}    & 0.82                & 0.82          \\
                           &                       & DT          & 0.77                & 0.61          & 0.77                & 0.67          \\
                           &                       & RF          & 0.84                & 0.80          & 0.84                & 0.82          \\
                           &                       & GB          & 0.84                & 0.82          & 0.84                & \ul{0.83}    \\
                           &                       & LR          & 0.83                & 0.77          & 0.83                & 0.79          \\
                           &                       & KNN         & 0.82                & 0.79          & 0.82                & 0.80          \\ \cmidrule(l){2-7}
                           & \multirow{7}{*}{DL}   & BiGRU       & 0.84                & \textbf{0.84} & 0.84                & 0.81          \\
                           &                       & GRU         & 0.83                & 0.79          & 0.83                & 0.80          \\
                           &                       & LSTM        & 0.83                & 0.76          & 0.83                & 0.79          \\
                           &                       & BiLSTM      & 0.83                & 0.76          & 0.83                & 0.79          \\
                           &                       & CNN         & 0.82                & 0.79          & 0.82                & 0.80          \\ &                       & MLP         & \ul{0.84}          & \ul{0.79}    & \ul{0.84}          & \ul{0.81}    \\
                           &                       & ResNet      & 0.84                & 0.80          & 0.84                & 0.81          \\\cmidrule(l){2-7}
                           & \multirow{5}{*}{GNNs} & GCN         & 0.83                & 0.75          & 0.83                & 0.78          \\
                           &                       & GraphSAGE   & 0.83                & 0.76          & 0.83                & 0.79          \\
                           &                       & GAT         & 0.83                & 0.75          & 0.83                & 0.78          \\
                           &                       & GIN         & 0.83                & 0.76          & 0.83                & 0.79          \\
                           &                       & JKNet       & 0.83                & 0.76          & 0.83                & 0.79          \\ \cmidrule(l){3-7}
                           & \multicolumn{1}{l}{}  & Diff        & \textcolor{mygreen}{+0.01}                & \textcolor{blue}{0.00}          & \textcolor{mygreen}{+0.01}                & \textcolor{mygreen}{+0.02}          \\ \midrule
\multirow{15}{*}{vehicle} &
  \textbf{Proposed} &
  \textbf{QCL-MixNet} &
  \textbf{0.85} &
  \textbf{0.86} &
  \textbf{0.85} &
  \textbf{0.85} \\ \cmidrule(l){2-7}
                           & \multirow{8}{*}{ML}  & XGBoost     & 0.63          & 0.48          & 0.64          & 0.55          \\
                           &                       & Balanced RF & 0.69          & 0.66          & 0.69          & 0.67          \\
                           &                       & SVM (SMOTE) & \ul{0.76}    & \ul{0.76}    & \ul{0.77}    & \ul{0.76}    \\
                           &                       & DT          & 0.51          & 0.46          & 0.51          & 0.43          \\
                           &                       & RF          & 0.71          & 0.69          & 0.71          & 0.70          \\
                           &                       & GB          & 0.72          & 0.71          & 0.73          & 0.72          \\
                           &                       & LR          & 0.26          & 0.06          & 0.25          & 0.10          \\
                           &                       & KNN         & 0.72          & 0.73          & 0.72          & 0.72          \\ \cmidrule(l){2-7}
                           & \multirow{7}{*}{DL}   & BiGRU       & 0.53          & 0.58          & 0.54          & 0.52          \\
                           &                       & GRU         & 0.54          & 0.54          & 0.54          & 0.53          \\
                           &                       & LSTM        & 0.46          & 0.57          & 0.47          & 0.42          \\
                           &                       & BiLSTM      & 0.51          & 0.57          & 0.51          & 0.49          \\
                           &                       & CNN         & 0.64          & 0.62          & 0.64          & 0.61          \\ &                       & MLP         & 0.32          & 0.50          & 0.32          & 0.32          \\
                           &                       & ResNet      & 0.34          & 0.36          & 0.34          & 0.30          \\\cmidrule(l){2-7}
                           & \multirow{5}{*}{GNNs} & GCN         & 0.44          & 0.42          & 0.44          & 0.41          \\
                           &                       & GraphSAGE   & 0.49          & 0.50          & 0.50          & 0.47          \\
                           &                       & GAT         & 0.47          & 0.54          & 0.48          & 0.45          \\
                           &                       & GIN         & 0.47          & 0.51          & 0.47          & 0.48          \\
                           &                       & JKNet       & 0.48          & 0.48          & 0.49          & 0.47          \\ \cmidrule(l){3-7}
 &
  \multicolumn{1}{l}{} &
  Diff &
  \textcolor{mygreen}{+0.09} &
  \textcolor{mygreen}{+0.10} &
  \textcolor{mygreen}{+0.08} &
  \textcolor{mygreen}{+0.09} \\* \midrule
\multirow{22}{*}{satimage} & \textbf{Proposed}              & \textbf{QCL-MixNet}  & \textbf{0.91} & \textbf{0.90} & \ul{0.89}    & \textbf{0.89} \\ \cmidrule(l){2-7}
                           & \multirow{8}{*}{ML}  & XGBoost     & 0.87          & 0.86          & 0.83          & 0.84          \\
                           &                       & Balanced RF & 0.89          & 0.87          & 0.88          & \ul{0.88}    \\
                           &                       & SVM (SMOTE) & \ul{0.90}    & 0.88          & \textbf{0.90} & \ul{0.88}    \\
                           &                       & DT          & 0.61          & 0.40          & 0.46          & 0.40          \\
                           &                       & RF          & \ul{0.90}    & 0.88          & 0.86          & 0.87          \\
                           &                       & GB          & 0.87          & 0.85          & 0.84          & 0.84          \\
                           &                       & LR          & 0.78          & 0.70          & 0.67          & 0.62          \\
                           &                       & KNN         & \textbf{0.91} & \ul{0.89}    & 0.88          & \textbf{0.89} \\ \cmidrule(l){2-7}
                           &   \multirow{7}{*}{DL} & BiGRU       & 0.85          & 0.81          & 0.78          & 0.78          \\
                           &                       & GRU         & 0.84          & 0.80          & 0.78          & 0.78          \\
                           &                      & LSTM        & 0.84          & 0.80          & 0.78          & 0.78          \\
                           &                       & BiLSTM      & 0.85          & 0.81          & 0.79          & 0.79          \\
                           &                       & CNN         & 0.88          & 0.86          & 0.85          & 0.85          \\  &                       & MLP         & 0.83          & 0.71          & 0.76          & 0.73          \\
                           &                       & ResNet      & 0.87          & 0.84          & 0.83          & 0.84          \\\cmidrule(l){2-7}
                           & \multirow{5}{*}{GNNs} & GCN         & 0.82          & 0.81          & 0.75          & 0.76          \\
                           &                       & GraphSAGE   & 0.84          & 0.80          & 0.79          & 0.79          \\
                           &                       & GAT         & 0.82          & 0.79          & 0.75          & 0.75          \\
                           &                       & GIN         & 0.82          & 0.79          & 0.74          & 0.75          \\
                           &                       & JKNet       & 0.81          & 0.78          & 0.74          & 0.75          \\ \cmidrule(l){3-7}
                           & \multicolumn{1}{l}{}  & Diff        & \textcolor{blue}{0.00}          & \textcolor{mygreen}{+0.01}          & \textcolor{myred}{-0.01}         & \textcolor{blue}{0.00}          \\* \midrule
\multirow{22}{*}{har}      & \textbf{Proposed}              & \textbf{QCL-MixNet}  & 0.89          & 0.92          & 0.89          & 0.88          \\ \cmidrule(l){2-7}
                           & \multirow{8}{*}{ML}  & XGBoost     & 0.96          & 0.96          & 0.96          & 0.96          \\
                           &                       & Balanced RF & 0.96          & 0.96          & 0.96          & 0.96          \\
                           &                       & SVM (SMOTE) & \textbf{0.98} & \textbf{0.98} & \textbf{0.98} & \textbf{0.98} \\
                           &                       & DT          & 0.58          & 0.45          & 0.57          & 0.48          \\
                           &                       & RF          & 0.96          & 0.96          & 0.96          & 0.96          \\
                           &                       & GB          & 0.94          & 0.94          & 0.94          & 0.94          \\
                           &                       & LR          & 0.94          & 0.94          & 0.94          & 0.94          \\
                           &                       & KNN         & 0.96          & \ul{0.97}    & \ul{0.97}    & \ul{0.97}    \\ \cmidrule(l){2-7}
                           & \multirow{7}{*}{DL}   & BiGRU       & \ul{0.97}    & \ul{0.97}    & \ul{0.97}    & \ul{0.97}    \\
                           &                       & GRU         & \ul{0.97}    & \ul{0.97}    & \textbf{0.98} & \textbf{0.98} \\
                           &                       & LSTM        & \ul{0.97}    & \ul{0.97}    & \ul{0.97}    & \ul{0.97}    \\
                           &                       & BiLSTM      & \ul{0.97}    & \ul{0.97}    & \ul{0.97}    & \ul{0.97}    \\
                           &                       & CNN         & \textbf{0.98} & \textbf{0.98} & \textbf{0.98} & \textbf{0.98} \\&                       & MLP         & \ul{0.97}    & \ul{0.97}    & \ul{0.97}    & \ul{0.97}    \\
                           &                       & ResNet      & \ul{0.97}    & \ul{0.97}    & \ul{0.97}    & \ul{0.97}    \\\cmidrule(l){2-7}
                           & \multirow{5}{*}{GNNs} & GCN         & 0.71          & 0.71          & 0.71          & 0.71          \\
                           &                       & GraphSAGE   & 0.96          & 0.96          & 0.96          & 0.96          \\
                           &                       & GAT         & 0.71          & 0.71          & 0.71          & 0.70          \\
                           &                       & GIN         & 0.68          & 0.70          & 0.68          & 0.67          \\
                           &                       & JKNet       & 0.81          & 0.81          & 0.80          & 0.80          \\ \cmidrule(l){3-7}
                           & \multicolumn{1}{l}{}  & Diff        & \textcolor{myred}{-0.09}         & \textcolor{myred}{-0.06}         & \textcolor{myred}{-0.09}         & \textcolor{myred}{-0.10}         \\ \midrule
   &
  \textbf{Proposed} &
  \textbf{QCL-MixNet} &
  \textbf{0.65} &
  \textbf{0.33} &
  \ul{0.32} &
  \ul{0.32} \\ \cmidrule(l){2-7}
                           &   & XGBoost     & 0.53          & 0.28          & 0.24          & 0.25          \\
\multirow{20}{*}{wine-quality-red}  &  \multirow{7}{*}{ML}  & Balanced RF & 0.31          & 0.23          & 0.31          & 0.21          \\
                           &                       & SVM (SMOTE) & 0.54          & \textbf{0.33} & \textbf{0.41} & \textbf{0.34} \\
                           &                       & DT          & 0.51          & 0.24          & 0.25          & 0.24          \\
                           &                       & RF          & \ul{0.61}    & 0.30          & 0.28          & 0.28          \\
                           &                       & GB          & 0.53          & 0.27          & 0.25          & 0.25          \\
                           &                       & LR          & 0.53          & 0.17          & 0.21          & 0.19          \\
                           &                       & KNN         & \ul{0.61}    & \ul{0.31}    & 0.31          & 0.31          \\ \cmidrule(l){2-7}
                           & \multirow{7}{*}{DL}   & BiGRU       & 0.54          & 0.24          & 0.22          & 0.21          \\
                           &                       & GRU         & 0.58          & \textbf{0.33} & 0.28          & 0.29          \\
                           &                       & LSTM        & 0.54          & 0.18          & 0.22          & 0.20          \\
                           &                       & BiLSTM      & 0.54          & 0.18          & 0.22          & 0.20          \\
                           &                       & CNN         & 0.53          & 0.17          & 0.21          & 0.19          \\ &                       & MLP         & 0.46          & 0.23          & 0.26          & 0.23          \\
                           &                       & ResNet      & 0.53          & 0.23          & 0.22          & 0.20          \\\cmidrule(l){2-7}
                           & \multirow{5}{*}{GNNs} & GCN         & 0.47          & 0.19          & 0.19          & 0.15          \\
                           &                       & GraphSAGE   & 0.55          & 0.18          & 0.22          & 0.20          \\
                           &                       & GAT         & 0.52          & 0.25          & 0.23          & 0.23          \\
                           &                       & GIN         & 0.55          & 0.26          & 0.27          & 0.26          \\
                           &                       & JKNet       & 0.54          & 0.18          & 0.22          & 0.20          \\ \cmidrule(l){3-7}
                           & \multicolumn{1}{l}{}  & Diff        & \textcolor{mygreen}{+0.04}          & \textcolor{blue}{0.00}          & \textcolor{myred}{-0.09}         & \textcolor{myred}{-0.02}         \\ \midrule
\multirow{22}{*}{lymph}    & \textbf{Proposed}              & \textbf{QCL-MixNet}  & \ul{0.73}    & \textbf{0.84} & \textbf{0.79} & \textbf{0.79} \\ \cmidrule(l){2-7}
                           & \multirow{8}{*}{ML}  & XGBoost     & 0.57          & 0.19          & 0.33          & 0.24          \\
                           &                       & Balanced RF & 0.00          & 0.00          & 0.00          & 0.00          \\
                           &                       & SVM (SMOTE) & 0.70          & 0.61          & 0.58          & 0.59          \\
                           &                       & DT          & 0.70          & 0.50          & 0.45          & 0.45          \\
                           &                       & RF          & 0.63          & 0.42          & 0.44          & 0.43          \\
                           &                       & GB          & 0.70          & 0.46          & 0.46          & 0.45          \\
                           &                       & LR          & 0.03          & 0.01          & 0.33          & 0.02          \\
                           &                       & KNN         & 0.63          & \ul{0.75}    & \ul{0.75}    & \ul{0.75}    \\ \cmidrule(l){2-7}
                           & \multirow{7}{*}{DL}   & BiGRU       & 0.67          & 0.54          & 0.42          & 0.39          \\
                           &                       & GRU         & 0.60          & 0.29          & 0.67          & 0.37          \\
                           &                       & LSTM        & 0.03          & 0.01          & 0.33          & 0.02          \\
                           &                       & BiLSTM      & 0.13          & 0.33          & 0.11          & 0.17          \\
                           &                       & CNN         & 0.70          & 0.55          & 0.44          & 0.43          \\  &                       & MLP         & 0.57          & 0.17          & 0.25          & 0.20          \\
                           &                       & ResNet      & 0.33          & 0.22          & 0.26          & 0.21          \\\cmidrule(l){2-7}
                           & \multirow{5}{*}{GNNs} & GCN         & 0.13          & 0.35          & 0.42          & 0.16          \\
                           &                       & GraphSAGE   & \textbf{0.77} & 0.51          & 0.52          & 0.51          \\
                           &                       & GAT         & 0.70          & 0.55          & 0.44          & 0.43          \\
                           &                       & GIN         & 0.57          & 0.19          & 0.33          & 0.24          \\
                           &                       & JKNet       & 0.57          & 0.21          & 0.33          & 0.26          \\ \cmidrule(l){3-7}
                           & \multicolumn{1}{l}{}  & Diff        & \textcolor{myred}{-0.04}         & \textcolor{mygreen}{+0.09}          & \textcolor{mygreen}{+0.04}          & \textcolor{mygreen}{+0.04}          \\ \midrule
\multirow{15}{*}{one-hundred-plants-texture} &
  \textbf{Proposed} &
  \textbf{QCL-MixNet} &
  \ul{0.87} &
  \ul{0.84} &
  \ul{0.83} &
  \ul{0.83} \\ \cmidrule(l){2-7}
                           & \multirow{8}{*}{ML}  & XGBoost     & 0.00          & 0.01          & 0.00          & 0.01          \\
                           &                       & Balanced RF & 0.61          & 0.61          & 0.58          & 0.61          \\
                           &                       & SVM (SMOTE) & \textbf{0.88} & \textbf{0.85} & \textbf{0.84} & \textbf{0.85} \\
                           &                       & DT          & 0.01          & 0.03          & 0.01          & 0.03          \\
                           &                       & RF          & 0.69          & 0.67          & 0.65          & 0.67          \\
                           &                       & GB          & 0.08          & 0.12          & 0.08          & 0.12          \\
                           &                       & LR          & 0.00          & 0.01          & 0.00          & 0.01          \\
                           &                       & KNN         & \ul{0.87}    & 0.83          & 0.82          & 0.82          \\ \cmidrule(l){2-7}
                           & \multirow{7}{*}{DL}   & BiGRU       & 0.52          & 0.57          & 0.51          & 0.57          \\
                           &                       & GRU         & 0.40          & 0.43          & 0.37          & 0.42          \\
                           &                       & LSTM        & 0.35          & 0.39          & 0.32          & 0.39          \\
                           &                       & BiLSTM      & 0.46          & 0.49          & 0.42          & 0.48          \\
                           &                       & CNN         & 0.79          & 0.76          & 0.75          & 0.77          \\ &                       & MLP         & 0.03          & 0.05          & 0.02          & 0.05          \\
                           &                       & ResNet      & 0.05          & 0.07          & 0.05          & 0.07          \\\cmidrule(l){2-7}
                           & \multirow{5}{*}{GNNs} & GCN         & 0.01          & 0.05          & 0.02          & 0.05          \\
                           &                       & GraphSAGE   & 0.04          & 0.11          & 0.05          & 0.11          \\
                           &                       & GAT         & 0.03          & 0.07          & 0.03          & 0.07          \\
                           &                       & GIN         & 0.03          & 0.07          & 0.03          & 0.07          \\
                           &                       & JKNet       & 0.07          & 0.13          & 0.07          & 0.13          \\ \cmidrule(l){3-7}
                           & \multicolumn{1}{l}{}  & Diff        & \textcolor{myred}{-0.01}         & \textcolor{myred}{-0.01}         & \textcolor{myred}{-0.01}         & \textcolor{myred}{-0.02}         \\ \midrule
\multirow{22}{*}{balance-scale} &
  \textbf{Proposed} &
  \textbf{QCL-MixNet} &
  \textbf{0.94} &
  \textbf{0.96} &
  \textbf{0.76} &
  \textbf{0.80} \\ \cmidrule(l){2-7}
                           & \multirow{8}{*}{ML}  & XGBoost     & 0.74          & 0.49          & 0.53          & 0.51          \\
                           &                       & Balanced RF & 0.53          & 0.60          & 0.49          & 0.48          \\
                           &                       & SVM (SMOTE) & 0.81          & \ul{0.71}    & \ul{0.75}    & \ul{0.70}    \\
                           &                       & DT          & 0.63          & 0.44          & 0.46          & 0.44          \\
                           &                       & RF          & 0.84          & 0.56          & 0.61          & 0.58          \\
                           &                       & GB          & 0.86          & 0.60          & 0.63          & 0.61          \\
                           &                       & LR          & 0.61          & 0.41          & 0.44          & 0.42          \\
                           &                       & KNN         & 0.78          & 0.58          & 0.56          & 0.57          \\ \cmidrule(l){2-7}
                           &   \multirow{7}{*}{DL}  & BiGRU       & \ul{0.87}    & 0.59          & 0.63          & 0.61          \\
                           &                       & GRU         & 0.76          & 0.55          & 0.55          & 0.53          \\
                           &                       & LSTM        & 0.62          & 0.51          & 0.45          & 0.41          \\
                           &                       & BiLSTM      & 0.80          & 0.56          & 0.58          & 0.56          \\
                           &                       & CNN         & 0.85          & 0.57          & 0.61          & 0.59          \\ &                       & MLP         & 0.37          & 0.48          & 0.38          & 0.31          \\
                           &                       & ResNet      & 0.68          & 0.53          & 0.52          & 0.52          \\\cmidrule(l){2-7}
                           & \multirow{5}{*}{GNNs} & GCN         & 0.68          & 0.52          & 0.49          & 0.46          \\
                           &                       & GraphSAGE   & 0.82          & 0.56          & 0.60          & 0.57          \\
                           &                       & GAT         & 0.74          & 0.49          & 0.53          & 0.51          \\
                           &                       & GIN         & 0.76          & 0.51          & 0.55          & 0.53          \\
                           &                       & JKNet       & 0.67          & 0.48          & 0.49          & 0.46          \\ \cmidrule(l){3-7}
                           & \multicolumn{1}{l}{}  & Diff        & \textcolor{mygreen}{+0.07}          & \textcolor{mygreen}{+0.25}          & \textcolor{mygreen}{+0.01}          & \textcolor{mygreen}{+0.10}          \\* \midrule
\multirow{22}{*}{wine-quality-white} &
  \textbf{Proposed} &
  \textbf{QCL-MixNet} &
  \textbf{0.58} &
  \ul{0.39} &
  \ul{0.34} &
  \textbf{0.35} \\ \cmidrule(l){2-7}
                           & \multirow{8}{*}{ML}  & XGBoost     & 0.53          & 0.22          & 0.22          & 0.22          \\
                           &                       & Balanced RF & 0.17          & 0.17          & 0.19          & 0.11          \\
                           &                       & SVM (SMOTE) & 0.45          & 0.28          & \textbf{0.36} & 0.29          \\
                           &                       & DT          & 0.46          & 0.13          & 0.15          & 0.10          \\
                           &                       & RF          & \textbf{0.58} & \textbf{0.46} & 0.27          & 0.28          \\
                           &                       & GB          & 0.52          & 0.29          & 0.22          & 0.22          \\
                           &                       & LR          & 0.52          & 0.22          & 0.19          & 0.18          \\
                           &                       & KNN         & 0.53          & 0.34          & 0.29          & \ul{0.31}    \\ \cmidrule(l){2-7}
                           & \multirow{7}{*}{DL}   & BiGRU       & 0.53          & 0.23          & 0.22          & 0.22          \\
                           &                       & GRU         & 0.52          & 0.23          & 0.21          & 0.20          \\
                           &                       & LSTM        & 0.51          & 0.22          & 0.19          & 0.18          \\
                           &                       & BiLSTM      & 0.53          & 0.23          & 0.21          & 0.20          \\
                           &                       & CNN         & \ul{0.55}    & 0.24          & 0.22          & 0.22          \\  &                       & MLP         & 0.51          & 0.22          & 0.23          & 0.22          \\
                           &                       & ResNet      & 0.52          & 0.22          & 0.23          & 0.22          \\\cmidrule(l){2-7}
                           & \multirow{5}{*}{GNNs} & GCN         & 0.50          & 0.22          & 0.19          & 0.17          \\
                           &                       & GraphSAGE   & 0.53          & 0.23          & 0.22          & 0.22          \\
                           &                       & GAT         & 0.48          & 0.20          & 0.18          & 0.17          \\
                           &                       & GIN         & 0.50          & 0.22          & 0.20          & 0.19          \\
                           &                       & JKNet       & 0.50          & 0.21          & 0.21          & 0.20          \\ \cmidrule(l){3-7}
                           & \multicolumn{1}{l}{}  & Diff        & \textcolor{blue}{0.00}          & \textcolor{myred}{-0.07}         & \textcolor{myred}{-0.02}         & \textcolor{mygreen}{+0.04}          \\* \midrule
   &
  \textbf{Proposed} &
  \textbf{QCL-MixNet} &
  \textbf{0.95} &
  \textbf{0.95} &
  \textbf{0.95} &
  \textbf{0.95} \\ \cmidrule(l){2-7}
                           &                       & XGBoost     & 0.76          & 0.77          & 0.76          & 0.76          \\
\multirow{20}{*}{letter}   &  \multirow{7}{*}{ML}  & Balanced RF & 0.89          & 0.89          & 0.89          & 0.89          \\
                           &                       & SVM (SMOTE) & \ul{0.94}    & \ul{0.94}    & \ul{0.94}    & \ul{0.94}    \\
                           &                       & DT          & 0.12          & 0.04          & 0.12          & 0.05          \\
                           &                       & RF          & 0.90          & 0.90          & 0.90          & 0.90          \\
                           &                       & GB          & 0.68          & 0.69          & 0.68          & 0.68          \\
                           &                       & LR          & 0.64          & 0.63          & 0.64          & 0.62          \\
                           &                       & KNN         & \textbf{0.95} & \textbf{0.95} & \textbf{0.95} & \textbf{0.95} \\ \cmidrule(l){2-7}
                           & \multirow{7}{*}{DL}   & BiGRU       & 0.78          & 0.78          & 0.78          & 0.78          \\
                           &                       & GRU         & 0.76          & 0.76          & 0.75          & 0.75          \\
                           &                       & LSTM        & 0.74          & 0.76          & 0.74          & 0.75          \\
                           &                       & BiLSTM      & 0.79          & 0.79          & 0.78          & 0.78          \\
                           &                       & CNN         & 0.84          & 0.85          & 0.84          & 0.84          \\ &                       & MLP         & 0.70          & 0.71          & 0.70          & 0.69          \\
                           &                       & ResNet      & 0.72          & 0.73          & 0.72          & 0.72          \\\cmidrule(l){2-7}
                           & \multirow{5}{*}{GNNs} & GCN         & 0.35          & 0.34          & 0.35          & 0.33          \\
                           &                       & GraphSAGE   & 0.73          & 0.75          & 0.73          & 0.73          \\
                           &                       & GAT         & 0.36          & 0.35          & 0.36          & 0.34          \\
                           &                       & GIN         & 0.36          & 0.38          & 0.36          & 0.35          \\
                           &                       & JKNet       & 0.41          & 0.43          & 0.41          & 0.40          \\ \cmidrule(l){3-7}
                           & \multicolumn{1}{l}{}  & Diff        & \textcolor{blue}{0.00}          & \textcolor{blue}{0.00}          & \textcolor{blue}{0.00}          & \textcolor{blue}{0.00}          \\* \midrule
\multirow{22}{*}{glass}    & \textbf{Proposed}              & \textbf{QCL-MixNet}  & \textbf{0.79} & \textbf{0.66} & \textbf{0.66} & \textbf{0.61} \\ \cmidrule(l){2-7}
                           & \multirow{8}{*}{ML}  & XGBoost     & 0.35          & 0.06          & 0.17          & 0.09          \\
                           &                       & Balanced RF & 0.56          & 0.50          & 0.56          & 0.50          \\
                           &                       & SVM (SMOTE) & \ul{0.70}    & \ul{0.62}    & \ul{0.62}    & \ul{0.59}    \\
                           &                       & DT          & 0.51          & 0.30          & 0.49          & 0.36          \\
                           &                       & RF          & \ul{0.70}    & 0.34          & 0.44          & 0.38          \\
                           &                       & GB          & 0.65          & 0.52          & 0.46          & 0.46          \\
                           &                       & LR          & 0.33          & 0.05          & 0.17          & 0.08          \\
                           &                       & KNN         & 0.63          & 0.32          & 0.41          & 0.36          \\ \cmidrule(l){2-7}
                           & \multirow{7}{*}{DL}   & BiGRU       & 0.49          & 0.25          & 0.34          & 0.24          \\
                           &                       & GRU         & 0.53          & 0.32          & 0.36          & 0.34          \\
                           &                       & LSTM        & 0.47          & 0.21          & 0.32          & 0.25          \\
                           &                       & BiLSTM      & 0.47          & 0.18          & 0.33          & 0.23          \\
                           &                       & CNN         & 0.47          & 0.21          & 0.32          & 0.25          \\ &                       & MLP         & 0.35          & 0.23          & 0.31          & 0.19          \\
                           &                       & ResNet      & 0.33          & 0.06          & 0.16          & 0.09          \\\cmidrule(l){2-7}
                           & \multirow{5}{*}{GNNs} & GCN         & 0.07          & 0.01          & 0.17          & 0.03          \\
                           &                       & GraphSAGE   & 0.56          & 0.39          & 0.37          & 0.32          \\
                           &                       & GAT         & 0.42          & 0.23          & 0.34          & 0.27          \\
                           &                       & GIN         & 0.53          & 0.33          & 0.36          & 0.30          \\
                           &                       & JKNet       & 0.37          & 0.23          & 0.18          & 0.11          \\ \cmidrule(l){3-7}
                           & \multicolumn{1}{l}{}  & Diff        & \textcolor{mygreen}{+0.09}          & \textcolor{mygreen}{+0.04}          & \textcolor{mygreen}{+0.04}          & \textcolor{mygreen}{+0.02}          \\* \bottomrule
\end{longtable}
